Earth rotation parameter estimation from LLR and impact of non-tidal station loading

LLR measures the distance between observatories on Earth and retro-reflectors on Moon since 1969. In this paper, we estimate the Earth Rotation Parameters (ERP; terrestrial pole offsets, $x_p$ and $y_p$, and Earth rotation phase, $\Delta$UT) using LLR data. We estimate the values of $\Delta$UT, and the pole offsets separately. For the pole offsets, we estimate the values of $x_p$ and $y_p$ together and separately. Overall, the uncertainties of ERP from the new LLR data (after 2000.0) have significantly improved, staying less than 20 $\mu$s for $\Delta$UT, less than 2.5 mas for $x_p$, and less than 3 mas for $y_p$ for nights selected from subsets of the LLR time series which have 10 and 15 normal points obtained per night. Furthermore, we add the non-tidal loading effect provided by the IMLS, as observation level corrections of the LLR observatories in the analysis. This effect causes deformations of the Earth surface up to the centimetre level. Its addition in the Institute of Geodesy (IfE) LLR model, leads to a marginal improvement in the uncertainties (3-$\sigma$ values) of about 1% for both, $\Delta$UT and the pole offsets.

==> beob_bar_pdf.tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'beob_bar.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{845.12050234bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43863907)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{beob_bar.pdf}}%
		\scriptsize{\sffamily
    \put(0.07826214,0.03841891){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1970\end{tabular}}}}%
    \put(0.16407671,0.03841891){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1975\end{tabular}}}}%
    \put(0.2498911,0.03841891){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1980\end{tabular}}}}%
    \put(0.33570566,0.03841891){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1985\end{tabular}}}}%
    \put(0.42152014,0.03841891){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1990\end{tabular}}}}%
    \put(0.50733462,0.03841891){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1995\end{tabular}}}}%
    \put(0.5931491,0.03841891){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2000\end{tabular}}}}%
    \put(0.67896358,0.03841891){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2005\end{tabular}}}}%
    \put(0.76477805,0.03841891){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2010\end{tabular}}}}%
    \put(0.85059262,0.03841891){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2015\end{tabular}}}}%
    \put(0.9364071,0.03841891){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2020\end{tabular}}}}%
    \put(0.51946585,0.00706246){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Years\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{beob_bar.pdf}}%
    \put(0.06731077,0.06016137){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.04068735,0.11145823){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.04068735,0.16275499){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}400\end{tabular}}}}%
    \put(0.04068735,0.21405185){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}600\end{tabular}}}}%
    \put(0.04068735,0.26534862){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}800\end{tabular}}}}%
    \put(0.02737564,0.31664547){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1000\end{tabular}}}}%
    \put(0.02737564,0.36794233){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1200\end{tabular}}}}%
    \put(0.02737564,0.4192391){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1400\end{tabular}}}}%
    \put(0.01850223,0.12317031){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Number of normal points\end{tabular}}}}}
    }
    \tiny{\sffamily
    \put(0,0){\includegraphics[width=\unitlength,page=3]{beob_bar.pdf}}%
    \put(0.13919463,0.40227235){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MLRS (25\%)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{beob_bar.pdf}}%
    \put(0.13919463,0.37431775){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LURE (3\%)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{beob_bar.pdf}}%
    \put(0.13919463,0.34636316){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}OCA gr (40\%)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{beob_bar.pdf}}%
    \put(0.13919463,0.31840857){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}OCA IR (21\%)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{beob_bar.pdf}}%
    \put(0.13919463,0.29045397){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}APOLLO (9\%)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{beob_bar.pdf}}%
    \put(0.13919463,0.26249938){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MLRO (1\%)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{beob_bar.pdf}}%
    \put(0.13919463,0.23454479){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}WLRS ($<$1\%)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{beob_bar.pdf}}%
		}
  \end{picture}%
\endgroup%

